Reliable teleportation in trapped ions

We study a method for the implementation of a reliable teleportation protocol (theoretically, 100% of success) of internal states in trapped ions. The generation of the quantum channel (any of four Bell states) may be done respecting technical limitations on individual addressing and without claiming the Lamb-Dicke regime. An adequate Bell analyzer, that transforms unitarily the Bell basis into a completely disentangled one, is considered. Probable sources of error and fidelity estimations of the teleportation process are studied. Finally, we discuss experimental issues, proposing a scenario in which the present scheme could be implemented.

==> (inline-ps-0) <==

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore

